When does a control system compute? Digital, mechanical and open-loop systems

Control systems are ubiquitous in modern technology, comprising an engineered plant to be kept within specific, often fine-tuned, limits, and a separate controller that ensures this is the case. While modern controllers often employ digital computers, other examples are purely mechanical, or even biological. It is an open question whether computation is happening within all controllers by virtue of them being part of a control system. Abstraction/ Representation theory (ART) has been developed to tackle just this question of whether a physical system is computing. Here, we demonstrate how to use ART to model control systems, and analyse them for computational properties. We determine that the plant of a control system is (a proxy for) the representational entity necessary in ART for the existence of any computation: the plant is the user of the controller. We consider specific systems: a digital thermostat, an electro-mechanical thermostat, the purely mechanical centrifugal governor, and an open-loop human-controlled heating system. We show that all these systems, and control systems in general, are performing some degree of computation. As an initial use of these results, we apply them to computationalism within cognitive theory: we show the governor is computing, so it cannot play its role of counter-example in the question of whether the brain is too.

==> figures/Apollo_CS.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large\sffamily]
\pic {parallel-bkgd};
\pic {parallel={Controller\\\normalsize(parity)}{Plant\\\normalsize(memory)}} ;

\node (r) at ($(start) + (0.3,0.3)$) {~~\textbf{r}\,=\,neg} ;
\node (s) at ($(sum) + (1,0.3)$) {\textbf{s}\,=1/0} ;
\node (c) at ($(control) + (-2,0.3)$) {\textbf{c}\,=\,parity} ;
\node (y) at ($(plant) + (2.5,0.3)$) {\textbf{y}\,=\,w} ;

\end{tikzpicture}

==> figures/apollo.tex <==
\begin{tikzpicture}[font=\large]

% front face

\node[physfront] (p) at (3,-1) {$\strut\p_{c}$};
\node[absfront] (mp) at (3,3) {$\strut w_0$};  
\draw[->,double] (mp) -- node[right,near start] {$\IRc$} (p);

\node[absfront] (mprp) at (9,3) {$\strut s_1 \in \{0,1\}$};
\draw[absabsfront] (mp) -- node[above, near start,xshift=2mm] {\normalsize compute parity} (mprp);

\node[physfront] (ppr) at (9,-1) {$\strut\p'_c$};
\draw[physphysfront] (p) --  node[above] {\normalsize parity checker} (ppr);
\draw[->,double] (ppr) -- node[right] {$\Rc$} (mprp);

% rear face 

\node[physback] (p2) at (0.5,0.5) {$\strut\p_{p}$};
\node[absback] (mp2) at (0.5,4.5) {$\strut s_0, w_0, c_0$};
\draw[->,double] (p2) -- node[left] {$\RRE$} (mp2);
    
\node[absback] (mprp2) at (6.5,4.5) {$\strut s_1, c_1$};
\draw[absabsback] (mp2) -- node[above] {\normalsize compute} (mprp2);

\node[physback] (ppr2) at (6.5,0.5) {$\strut\p'_{p}$};
\draw[physphysback] (p2) -- node[above, near end] {\normalsize AGC} (ppr2);
\draw[->,double] (mprp2) -- node[left,near end] {$\IRRE$} (ppr2);

% edge arrows

\draw[physphysside] (p2) -- node[left, at end,xshift=-4mm]{$\textbf{w}(t_0)$} (p);
\draw[absabsside] (mp2) -- node[left, near end,xshift=-2mm]{$w(t_0)$} (mp);
\draw[physphysside] (ppr) -- node[right, near end,xshift=1.8mm]{null/reset} (ppr2);
\draw[absabsside] (mprp) -- node[right, near end,xshift=1mm] {$s(t_1)$} (mprp2);
	
\end{tikzpicture}


==> figures/basic_repn.tex <==
%%%%%%%%%%%%%
%  FIG 1
%%%%%%%%%%%%%

\begin{minipage}[c]{1.0\linewidth}
  %\centering
  \[
   \begin{array}{ccc}
   \begin{tikzpicture}[font=\large]

\draw[style=dashed] (0,0) -- (6,0);
\draw (0,0.5) node {Abstract};
\draw (0,-0.5) node {Physical};

%\node[circle,draw] at (3,-1.5) {$e^-$};
\draw[rounded corners,rotate around={45:(3,-1.75)}] (3,-1.75) rectangle (4,-1.55);
\draw[rounded corners,dashed] (3,-1.75) rectangle (4,-1.55);


\draw (3.5,1.25) node {$(0,1)$};

\end{tikzpicture}
& \qquad 
\quad &
\begin{tikzpicture}[font=\large]

\draw[style=dashed] (0,0) -- (6,0);
\draw (0,0.5) node {Abstract};
\draw (0,-0.5) node {Physical};

%\node[circle,draw] at (3,-1.5) {$e^-$};
\draw[rounded corners,rotate around={45:(3,-1.75)}] (3,-1.75) rectangle (4,-1.55);
\draw[rounded corners,dashed] (3,-1.75) rectangle (4,-1.55);


\draw (3.5,1.25) node {$(0,1)$};

\draw[->,double] (3.5,-0.65) -- (3.5,.8);
\draw (4,0.25) node {$\mathcal{R}$};

\end{tikzpicture}
\\{}\\
 \mathrm{(a)} & \qquad \quad  &  \mathrm{(b)}  \end{array}
\]
\end{minipage}

==> figures/bimetallic.tex <==
\begin{tikzpicture}[font=\large]

% front face

\node[physfront] (p) at (3,-1) {$\strut\p_{c}$};
\node[absfront] (mp) at (3,3) {$\strut T_0, T_{re}$};  
\draw[->,double] (mp) -- node[right,near start] {$\IRc$} (p);

\node[absfront] (mprp) at (9,3) {$\strut s_1\in\{0,1\}$};
\draw[absabsfront] (mp) -- node[above, near start,xshift=2mm] {\normalsize compute signal} (mprp);

\node[physfront] (ppr) at (9,-1) {$\strut\p'_c$};
\draw[physphysfront] (p) --  node[above] {\normalsize bimetallic coil} (ppr);
\draw[->,double] (ppr) -- node[right] {$\Rc$} (mprp);

% rear face 

\node[physback] (p2) at (0.5,0.5) {$\strut\p_{p}$};
\node[absback] (mp2) at (0.5,4.5) {$\strut s_0, T_0$};
\draw[->,double] (p2) -- node[left] {$\RRE$} (mp2);
    
\node[absback] (mprp2) at (6.5,4.5) {$\strut s_1, T_0 + \delta T_0$};
\draw[absabsback] (mp2) -- node[above] {\normalsize restore temp} (mprp2);

\node[physback] (ppr2) at (6.5,0.5) {$\strut\p'_{p}$};
\draw[physphysback] (p2) -- node[above, near end] {\normalsize heater} (ppr2);
\draw[->,double] (mprp2) -- node[left,near end] {$\IRRE$} (ppr2);

% edge arrows

\draw[physphysside] (p2) -- node[left, at end,xshift=-4mm]{$\textbf{T}(t_0) =$\\room temp} (p);
\draw[absabsside] (mp2) -- node[left, near end,xshift=-2mm]{$T(t_0)$} (mp);
\draw[physphysside] (ppr) -- node[right, near end,xshift=1.8mm]{$\textbf{s}(t_1) =$ on/off} (ppr2);
\draw[absabsside] (mprp) -- node[right, near end,xshift=1mm] {$s(t_1)$} (mprp2);
	
\end{tikzpicture}

==> figures/bimetallic_control.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large\sffamily]
\pic {parallel-bkgd};
\pic {parallel={Controller\\\normalsize(coil)}{Plant\\\normalsize(heater)}} ;

\node (r) at ($(start) + (0.3,0.3)$) {~~\textbf{r}\,=\,x$_{re}$} ;
\node (s) at ($(sum) + (1,0.3)$) {\textbf{s}\,=1/0} ;
\node (c) at ($(control) + (-2,0.3)$) {\textbf{c}\,=\,x} ;
\node (y) at ($(plant) + (2.5,0.3)$) {\textbf{y}\,=T} ;

\end{tikzpicture}

==> figures/bimetallic_schematic.tex <==
% spiral from Kottwitz ch10???
\tikzset{fumes/.style={line width =1.5mm, color = gray!50, decorate, decoration={snake, segment length=6mm, amplitude=1mm}}}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large\sffamily]

% spiral coil
\draw[line width =0.8mm, color = gray, 
    domain=90:360*5-90, samples=100,smooth,variable=\t]
  plot (-\t:\t/1500) ;

% blob at centre of spiral
\draw[fill = gray] circle (3pt) ; 

% contact attached to coil
\coordinate (c1) at ($(0, 1.14)$) ;
\draw[fill = gray!50] (c1) rectangle ++(0.15,1.3) ;

% other contact 
\coordinate (c2) at ($(c1) + (-1,0.75)$) ;
\draw[fill = gray!50] (c2) rectangle ++(0.15,1.3) ;
\node at ($(c2)+(0.15,1.3)+(0,0.3)$) {x$_{re}$};

\draw ($(c1) + (0,0.2)$) -- ($(c1) + (-6,0.2)$) ;
\draw ($(c2) + (0,0.2)$) -- ($(c2) + (-5,0.2)$) ;

% heater box and fumes
\coordinate (heater) at ($(c1)+(-5,0.6)$) ;
\foreach \i in {-0.5,0,0.5} 
    \draw[fumes] ($(heater)+(\i,1.5)$) -- ($(heater)+(\i,0)$) ;
\node[
    draw,
    rectangle,
    minimum width = 2cm,
    minimum height = 1.2cm,
    fill = white,
] at (heater) {heater} ;

% battery
\coordinate (battery) at ($(c2)+(-2.5,0.2)$) ;
\fill[white] ($(battery) + (0,-0.1)$) rectangle ($(battery) + (0.65,0.1)$) ;
\foreach \i in {0,0.25,0.5} {
    \draw ($(battery) + (\i,-0.25)$) rectangle ++(0.01,0.5) ;
    \draw[fill = black] ($(battery) + (\i+0.1,-0.1)$) rectangle ++(0.05,0.2) ;
}

% the arrow between c1 and c2
\draw[<->, dashed] ($(c2)+(0.2,0.4)$) -- node [above,midway] {x}  ($(c1)+(-0.05,1.15)$) ;

\end{tikzpicture}

==> figures/car.tex <==
\begin{tikzpicture}[font=\large]

% front face

\node[physfront] (p) at (3,-1) {$\strut\p_{c}$};
\node[absfront] (mp) at (3,3) {$\strut T_0, T_{re}$};  
\draw[->,double] (mp) -- node[right,near start] {$\IRc$} (p);

\node[absfront] (mprp) at (9,3) {$\strut \phi_1$};
\draw[absabsfront] (mp) -- node[above, near start,xshift=2mm] {\normalsize compute signal} (mprp);

\node[physfront] (ppr) at (9,-1) {$\strut\p'_c$};
\draw[physphysfront] (p) --  node[above] {\normalsize human controller} (ppr);
\draw[->,double] (ppr) -- node[right] {$\Rc$} (mprp);

% rear face 

\node[physback] (p2) at (0.5,0.5) {$\strut\p_{p}$};
\node[absback] (mp2) at (0.5,4.5) {$\strut \phi_0, T_0$};
\draw[->,double] (p2) -- node[left] {$\RRE$} (mp2);
    
\node[absback] (mprp2) at (6.5,4.5) {$\strut \phi_1, T_0 + \delta T_0$};
\draw[absabsback] (mp2) -- node[above] {\normalsize restore temp} (mprp2);

\node[physback] (ppr2) at (6.5,0.5) {$\strut\p'_{p}$};
\draw[physphysback] (p2) -- node[above, near end] {\normalsize heater} (ppr2);
\draw[->,double] (mprp2) -- node[left,near end] {$\IRRE$} (ppr2);

% edge arrows

\draw[physphysside] (p2) -- node[left, at end,xshift=-4mm]{$\textbf{T}(t_0) =$\\room temp} (p);
\draw[absabsside] (mp2) -- node[left, near end,xshift=-2mm]{$T(t_0)$} (mp);
\draw[physphysside] (ppr) -- node[right, near end,xshift=1.8mm]{$\boldsymbol{\varphi}(t_1) =$ knob angle} (ppr2);
\draw[absabsside] (mprp) -- node[right, near end,xshift=1mm] {$\phi(t_1)$} (mprp2);
	
\end{tikzpicture}


==> figures/compute_cycle.tex <==
\begin{tikzpicture}[font=\large]

\draw[style=loosely dashed] (0,0.3) -- (11,0.3);

\node[physfront] (p) at (3,-1) {$\strut\p$};
\node[absfront] (mp) at (3,2) {$\strut m_{\p}$};
\draw[->,double] (mp) -- node[right, near start] {$\IRT$} (p);

\node[absfront] (mprp) at (8,2) {$\strut m^\prime_\p =_\varepsilon m_{\p^\prime}$};
\draw[absabsfront] (mp) -- node[above] {$C_\theory(m_\mathbf{p})$} (mprp);


\node[absback] (c) at (1,3.5) {$\strut A$};
	\draw[->] (c) to[out=0,in=90] (mp);
	\draw (3.5,3) node {\normalsize encode};

\node[absback] (cpr) at (10,3.5) {$\strut A^{\prime}$};
	\draw[->] (mprp) to[out=90,in=180] (cpr);
	\draw (7.5,3) node {\normalsize decode};

\node[physfront] (ppr) at (8,-1) {$\strut\p^\prime$};
\draw[physphysfront] (p) -- 
        node[above] {\normalsize program runs}
        node[below] {$\mathbf{H}(\p)$}
        (ppr);

\draw[->,double] (ppr) -- node[right, near start] {$\RT$} (mprp);
	
\end{tikzpicture}

==> figures/control.tex <==
\begin{tikzpicture}[font=\large]

% front face

\node[physfront] (p) at (3,-1) {$\strut\p_{c}$};
\node[absfront] (mp) at (3,3) {$\strut y_0, y_{re}$};  
\draw[->,double] (mp) -- node[right,near start] {$\IRc$} (p);

\node[absfront] (mprp) at (9,3) {$\strut s_1$};
\draw[absabsfront] (mp) -- node[above, near start] {$C_c$} (mprp);

\node[physfront] (ppr) at (9,-1) {$\strut\p'_c$};
\draw[physphysfront] (p) --  node[above] {${\mathbf H}_c$} (ppr);
\draw[->,double] (ppr) -- node[right] {$\Rc$} (mprp);

% rear face 

\node[physback] (p2) at (0.5,0.5) {$\strut\p_{p}$};
\node[absback] (mp2) at (0.5,4.5) {$\strut s_0, y_0$};
\draw[->,double] (p2) -- node[left] {$\RRE$} (mp2);
    
\node[absback] (mprp2) at (6.5,4.5) {$\strut s_1, y_0 + \delta y_0$};
\draw[absabsback] (mp2) -- node[above] {$C_{p}$} (mprp2);

\node[physback] (ppr2) at (6.5,0.5) {$\strut\p'_{p}$};
\draw[physphysback] (p2) -- node[above, near end] {${\mathbf H}_{p}$} (ppr2);
\draw[->,double] (mprp2) -- node[left,near end] {$\IRRE$} (ppr2);

% edge arrows

\draw[physphysside] (p2) -- node[left, at end,xshift=-4mm]{$\textbf{y}(t_0)$} (p);
\draw[absabsside] (mp2) -- node[left, near end,xshift=-2mm]{$y(t_0)$} (mp);
\draw[physphysside] (ppr) -- node[right, near end,xshift=1mm]{$\textbf{s}(t_1)$} (ppr2);
\draw[absabsside] (mprp) -- node[right, near end,xshift=1mm] {$s(t_1)$} (mprp2);
	
\end{tikzpicture}

==> figures/cube.tex <==
\begin{tikzpicture}[font=\large]

% front face

\node[physfront] (p) at (3,-1) {$\strut\p_{c}$};
\node[absfront] (mp) at (3,3) {$\strut m_{\p_{c}}$};
\draw[->,double] (mp) -- node[right, near start] {$\IRc$} (p);
    
\node[absfront] (mprp) at (9,3) {$\strut m'_{\p_c}$};
\draw[absabsfront] (mp) -- node[above, near start] {$C_c$} (mprp);

\node[physfront] (ppr) at (9,-1) {$\strut\p'_c$};
\draw[physphysfront] (p) -- node[above] {${\mathbf H}_c$} (ppr);

\draw[->,double] (ppr) -- node[right] {$\Rc$} (mprp);

% rear face 

\node[physback] (p2) at (0.5,0.5) {$\strut\p_{RE}$};
\node[absback] (mp2) at (0.5,4.5) {$\strut m_{\p_{RE}}$};
\draw[->,double] (p2) -- node[left] {$\RRE$} (mp2);
    
\node[absback] (mprp2) at (6.5,4.5) {$\strut m'_{\p_{RE}}$};
\draw[absabsback] (mp2) -- node[above] {$C_{RE}$} (mprp2);

\node[physback] (ppr2) at (6.5,0.5) {$\strut\p'_{RE}$};
\draw[physphysback] (p2) -- node[above,near end]{${\mathbf H}_{RE}$} (ppr2);
\draw[->,double] (mprp2) -- node[left, near end] {$\IRRE$} (ppr2);

% edge arrows

\draw[physphysside] (p2) -- node[left, at end,xshift=-4mm]{physically\\encode} (p);
\draw[absabsside] (mp2) -- node[left, near end]{encode} (mp);
\draw[physphysside] (ppr) -- node[right, at end]{physically\\decode} (ppr2);
\draw[absabsside] (mprp) -- node[right, near end,xshift=1mm] {decode} (mprp2);
	
\end{tikzpicture}


==> figures/difference.tex <==
\begin{tikzpicture}[font=\large]


\node[absfront] (mprp) at (3,1.5) {$m_{\p_c}^\prime$};
\node[physfront] (ppr) at (3,-1) {$\strut\p^\prime_c$};
\draw[->,double] (ppr) -- node[right, near start] {$\Rc$} (mprp);
\draw[align=right,font=\normalsize] (0.8,2) node {abstract\\result};
\draw (1,-1.3) node {(a)};


\node[physback] (p) at (8,-1) {$\strut\p_p^\prime$};
\node[absback] (mp) at (8,1.5) {$\strut s_1, y_0 + \delta y_0$};
\draw[->,double] (mp) -- node[right, near start] {$\IRRE$} (p);
\draw[align=left,font=\normalsize] (9.8,-1) node {physical\\state};
\draw (6,-1.3) node {(b)};
	
\end{tikzpicture}

==> figures/digital.tex <==
\begin{tikzpicture}[font=\large]

% front face

\node[physfront] (p) at (3,-1) {$\strut\p_{c}$};
\node[absfront] (mp) at (3,3) {$\strut T_0, T_{re}$};  
\draw[->,double] (mp) -- node[right,near start] {$\IRc$} (p);

\node[absfront] (mprp) at (9,3) {$\strut V_1$};
\draw[absabsfront] (mp) -- node[above, near start,xshift=2mm] {\normalsize compute signal} (mprp);

\node[physfront] (ppr) at (9,-1) {$\strut\p'_c$};
\draw[physphysfront] (p) --  node[above] {\normalsize digital controller} (ppr);
\draw[->,double] (ppr) -- node[right] {$\Rc$} (mprp);

% rear face 

\node[physback] (p2) at (0.5,0.5) {$\strut\p_{p}$};
\node[absback] (mp2) at (0.5,4.5) {$\strut V_0, T_0$};
\draw[->,double] (p2) -- node[left] {$\RRE$} (mp2);
    
\node[absback] (mprp2) at (6.5,4.5) {$\strut V_1, T_0 + \delta T_0$};
\draw[absabsback] (mp2) -- node[above] {\normalsize restore temp} (mprp2);

\node[physback] (ppr2) at (6.5,0.5) {$\strut\p'_{p}$};
\draw[physphysback] (p2) -- node[above, near end] {\normalsize heater} (ppr2);
\draw[->,double] (mprp2) -- node[left,near end] {$\IRRE$} (ppr2);

% edge arrows

\draw[physphysside] (p2) -- node[left, at end,xshift=-4mm]{$\textbf{T}(t_0) =$\\room temp} (p);
\draw[absabsside] (mp2) -- node[left, near end,xshift=-2mm]{$T(t_0)$} (mp);
\draw[physphysside] (ppr) -- node[right, near end,xshift=0.5mm]{$\textbf{V}(t_1) =$ new voltage} (ppr2);
\draw[absabsside] (mprp) -- node[right, near end,xshift=1mm] {$V(t_1)$} (mprp2);
	
\end{tikzpicture}

==> figures/digital_heaterA.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large\sffamily]
\pic {serial-bkgd};
\pic {serial={Controller\\\normalsize(digital)}{Plant\\\normalsize(heater)}} ;

\node (r) at ($(start) + (0.3,0.3)$) {~~\textbf{r}\,=T$_{re}$} ;
\node (e) at ($(sum) + (1,0.3)$) {\textbf{e}\,=$\Delta$T} ;
\node (s) at ($(control) + (2,0.3)$) {\textbf{s}\,=V} ;
\node (y) at ($(plant) + (2.5,0.3)$) {\textbf{y}\,=T} ;

\end{tikzpicture}

==> figures/epsilon_commute.tex <==
\begin{tikzpicture}[font=\large]

\draw[style=loosely dashed] (1,0) 
    -- node[above,at start] {\small{\textit{Abstract}}}
     node[below,at start] {\small{\textit{Physical}}}
    (9.5,0);

%fig left
\node[physfront] (p) at (3,-1) {$\strut\p$};
\node[absfront] (mp) at (3,2) {$\strut m_{\p}$};
\draw[->,double] (p) --  node[right] {$\RT$} (mp);

%fig b
\node[absfront] (mprp) at (6.5,2) {$\strut m^\prime_{\p}$};
\draw[absabsfront] (mp) -- node[above] {$C_\theory(m_\p)$} (mprp);

%fig c
\node[physfront] (ppr) at (8,-1) {$\strut\p^\prime$};
\draw[physphysfront] (p) -- node[above] {$\mathbf{H}(\p)$} (ppr);

%fig d
\node[absfront] (mppr) at (8,1) {$\strut m_{\mathbf{p}^\prime}$};
\draw[->,double] (ppr) -- node[right,near start] {$\RT$} (mppr);

\draw [<->,shorten <=.1cm,shorten >=.1cm] (mppr) to [out=90,in=0] (mprp);
\draw (8.1,1.9) node {$\varepsilon$};

\end{tikzpicture}

==> figures/guv.tex <==
\begin{tikzpicture}[font=\large]

% front face

\node[physfront] (p) at (3,-1) {$\strut\p_{c}$};
\node[absfront] (mp) at (3,3) {$\strut \omega_0, \omega_{re}$};  
\draw[->,double] (mp) -- node[right,near start] {$\IRc$} (p);

\node[absfront] (mprp) at (9,3) {$\strut s_1$};
\draw[absabsfront] (mp) -- node[above, near start,xshift=2mm] {\normalsize compute signal} (mprp);

\node[physfront] (ppr) at (9,-1) {$\strut\p'_c$};
\draw[physphysfront] (p) --  node[above] {\normalsize fly balls/linkages} (ppr);
\draw[->,double] (ppr) -- node[right] {$\Rc$} (mprp);

% rear face 

\node[physback] (p2) at (0.5,0.5) {$\strut\p_{p}$};
\node[absback] (mp2) at (0.5,4.5) {$\strut s_0, \omega_0$};
\draw[->,double] (p2) -- node[left] {$\RRE$} (mp2);
    
\node[absback] (mprp2) at (6.5,4.5) {$\strut s_1, \omega_0 + \delta \omega_0$};
\draw[absabsback] (mp2) -- node[above] {\normalsize restore speed} (mprp2);

\node[physback] (ppr2) at (6.5,0.5) {$\strut\p'_{p}$};
\draw[physphysback] (p2) -- node[above, near end] {\normalsize engine} (ppr2);
\draw[->,double] (mprp2) -- node[left,near end] {$\IRRE$} (ppr2);

% edge arrows

\draw[physphysside] (p2) -- node[left, at end,xshift=-4mm]{$\boldsymbol{\omega}(t_0) =$\\speed} (p);
\draw[absabsside] (mp2) -- node[left, near end,xshift=-2mm]{$\omega(t_0)$} (mp);
\draw[physphysside] (ppr) -- node[right, near end,xshift=1.8mm]{$\textbf{s}(t_1) =$ steam valve} (ppr2);
\draw[absabsside] (mprp) -- node[right, near end,xshift=1mm] {$s(t_1)$} (mprp2);
	
\end{tikzpicture}

==> figures/guv_AR.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large\sffamily]
\pic {parallel-bkgd};
\pic {parallel={Controller\\\normalsize(arms)}{Plant\\\normalsize(incl Valve)}} ;

\node (r) at ($(start) + (0.3,0.3)$) {~~\textbf{r}\,=\,x$_{re}$} ;
\node (s) at ($(sum) + (1,0.3)$) {\textbf{s}\,=$\Delta$x} ;
\node (c) at ($(control) + (-2,0.3)$) {\textbf{c}\,=\,x} ;
\node (y) at ($(plant) + (2.5,0.3)$) {\textbf{y}\,=\,$\omega$ actual} ;

\end{tikzpicture}

==> figures/guvfig.tex <==
\begin{tikzpicture}
\tikzset{every node/.style={line width = .15mm, font=\large\sffamily}
}
\begin{scope}[xshift = 7cm]

\node (shaft) [cylinder, 
    shape border rotate=90, 
    draw,
    minimum height=6cm,
    minimum width=4mm,
    fill = gray!20,
    aspect = 0.5,   % change aspect of end curve
    % shading
      left color=gray!5,
      middle color=gray!25,
      right color=gray!50,
      shading angle=90,
    ]
{};

% masses
\shade[ball color = gray!60, opacity = 0.4] ($(shaft.west) -(2,0)$) circle (0.4cm) ;
\node (mass1) at ($(shaft.west) -(2,0)$) [draw,
    shape = circle,
    minimum size = 0.8cm
] {$m$} ;
\shade[ball color = gray!60, opacity = 0.4] ($(shaft.east) +(2,0)$) circle (0.4cm) ;
\node (mass2) at ($(shaft.east) +(2,0)$) [draw,
    shape = circle,
    minimum size = 0.8cm
] {$m$} ;


\node (collar) [cylinder, 
    shape border rotate=90, 
    draw,
    minimum height=1mm,
    minimum width=1.5cm,
    % shading
      left color=gray!25,
      middle color=gray!60,
      right color=gray!100,
      shading angle=90,
    ]
{};

% hack : a fake second shaft over the main one, to give the overlap with the collar
\node (shaft1)  at ($(shaft.mid) + (0,0.12)$) [cylinder, 
    shape border rotate=90, 
    draw,
    minimum height=2.88cm,
    minimum width=4mm,
    fill = gray!20,
    anchor = bottom,
    aspect = 0.5,   % change aspect of end curve
    % shading
      left color=gray!5,
      middle color=gray!25,
      right color=gray!50,
      shading angle=90,
    ]
{};

% x arrow up to collar
\draw[|->] ($(collar.before bottom) + (0.2, -0.8)$) -- node[right]{$x$} ($(collar.before bottom) + (0.2, 0)$) ;

% lines from top of shaft to masses
\draw[very thick, color=black!70] (shaft.before top) -- node[left, near end]{$l_1~$}  (mass1.55) ;
\draw[very thick, color=black!70] (shaft.after top) -- (mass2.125) ;

% lines from mid point of shaft/mass line to collar
\coordinate (M1) at ($(shaft.before top)!0.45!(mass1.north east)$);
\draw[very thick, color=black!70] (M1) -- node[right]{$l_2$}  (collar.before top) ;
\coordinate (M2) at ($(shaft.after top)!0.45!(mass2.north west)$);
\draw[very thick, color=black!70] (M2) -- (collar.after top) ;

% small circles on joints
\draw[fill = black!50] (M1) circle (0.8mm) ;
\draw[fill = black!50] (M2) circle (0.8mm) ;
\draw[fill = black!50] (collar.before top) circle (0.8mm) ;
\draw[fill = black!50] (collar.after top) circle (0.8mm) ;

% fake point to allow vertical dashed line
\node (valvepos) at ($(shaft.center) +(-1,-1.6)$) [draw] {} ;
\draw[dashed, very thick] (collar.after bottom) |- (valvepos) ;
\node (valve) at ($(shaft.center) +(-1,-1.6)$) [
    draw, 
    fill = white,
    inner sep=6pt
] {Valve} ;

% rotation arrow
\draw[->, very thick] ($(shaft.south) + (-0.6,0.7)$) arc (-225:45:0.8 and 0.3) node[right] {$~~\omega$} ;
\end{scope}
\end{tikzpicture}

==> figures/open_loop.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large\sffamily]
\pic {serial-bkgd};
\pic {serial={Controller\\\normalsize(human)}{Plant\\\normalsize(heater)}} ;

\node (r) at ($(start) + (0.3,0.3)$) {~~\textbf{r}\,=T$_{re}$} ;
\node (e) at ($(sum) + (1,0.3)$) {\textbf{e}\,=$\Delta$T} ;
\node (s) at ($(control) + (2,0.3)$) {\textbf{s}\,=$\phi$} ;
\node (y) at ($(plant) + (2.5,0.3)$) {\textbf{y}\,=T} ;

\end{tikzpicture}

==> figures/re-cycle.tex <==
\begin{tikzpicture}[font=\large]

\node[physback] (p) at (3,-1) {$\strut\p_{RE}$};
\node[absback] (mp) at (3,2) {$\strut m_{\p_{RE}}$};
\draw[->,double] (p) -- node[right] {$\RTRE$} (mp);
    
\node[absfront] (mprp) at (8,2) {$\strut m_{\p_c}$};
\draw[absabsside] (mp) -- node[above] {\normalsize encode} (mprp);

\node[physfront] (ppr) at (8,-1) {$\strut\p_c$};
\draw[physphysside] (p) -- node[above] {\normalsize physically encode} (ppr);
\draw[->,double] (mprp) -- node[right] {$\IRTc$} (ppr);

\end{tikzpicture}

==> figures/typeA.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large\sffamily]
\pic {serial={Controller}{Plant}} ;

\node (r) at ($(start) + (0.3,0.3)$) {\textbf{r}} ;
\node (e) at ($(sum) + (1,0.3)$) {\textbf{e}} ;
\node (s) at ($(control) + (2,0.3)$) {\textbf{s}} ;
\node (y) at ($(plant) + (2.5,0.3)$) {\textbf{y}} ;

\end{tikzpicture}

==> figures/typeAB-ART.tex <==
\begin{tikzpicture}[font=\sffamily\large]

\node (pp) [ rectangle,
        draw,
        fill = white,
        minimum width = 2.2cm,
        minimum height = 1cm,
        align = center      % needed to allow linebreaks
      ] at (0,0) {Plant} ;

\node (pc) [ rectangle,
        draw,
        fill = white,
        minimum width = 2.2cm,
        minimum height = 1cm,
        align = center      % needed to allow linebreaks
      ] at (0,-1.5) {Controller} ;

    \coordinate (start) at ($(pp) + (-2.5,0)$) ;
    \coordinate (feedback) at ($(pp) + (2,0)$) ;

    \draw[->, thick] (pp) -- ++(3,0) ;
    \draw[->, thick] (feedback) |- (pc) ;
    \draw[->, thick] (pc) -| (start) -- (pp) ;

    \node (s) at ($(start) + (0.75,0.3)$) {\textbf{s}} ;
    \node (y) at ($(pp) + (2.5,0.3)$) {\textbf{y}} ;
\end{tikzpicture}

==> figures/typeAB-ART2.tex <==
\begin{tikzpicture}[font=\large]

\node[physfront] (pc0) at (3,-1) {$\strut\p_{c}(t)$};
\node[physback] (pp0) at (3,1.5) {$\strut\p_{p}(t)$};
    
\draw[->] ([xshift=-2mm]pc0.north) 
    -- node[left] {$\textbf{s}(t)$}
    ([xshift=-2mm]pp0.south);
\draw[->] ([xshift=2mm]pp0.south) 
    -- node[right] {$\textbf{y}(t)$}
    ([xshift=2mm]pc0.north);
	
\end{tikzpicture}

==> figures/typeAcombo.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large\sffamily]
\pic {serial-bkgd};
\pic {serial={Controller}{Plant}} ;

\node (r) at ($(start) + (0.3,0.3)$) {\textbf{r}} ;
\node (e) at ($(sum) + (1,0.3)$) {\textbf{e}} ;
\node (s) at ($(control) + (2,0.3)$) {\textbf{s}} ;
\node (y) at ($(plant) + (2.5,0.3)$) {\textbf{y}} ;

\end{tikzpicture}

==> figures/typeB.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large\sffamily]
\pic {parallel={Controller}{Plant}} ;

\node (r) at ($(start) + (0.3,0.3)$) {\textbf{r}} ;
\node (s) at ($(sum) + (1,0.3)$) {\textbf{s}} ;
\node (c) at ($(control) + (-2,0.3)$) {\textbf{c}} ;
\node (y) at ($(plant) + (2.5,0.3)$) {\textbf{y}} ;

\end{tikzpicture}

==> figures/typeBcombo.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large\sffamily]
\pic {parallel-bkgd};
\pic {parallel={Controller}{Plant}} ;

\node (r) at ($(start) + (0.3,0.3)$) {\textbf{r}} ;
\node (s) at ($(sum) + (1,0.3)$) {\textbf{s}} ;
\node (c) at ($(control) + (-2,0.3)$) {\textbf{c}} ;
\node (y) at ($(plant) + (2.5,0.3)$) {\textbf{y}} ;

\end{tikzpicture}

==> figures/unwinding.tex <==
\def\pplast{8}
\begin{tikzpicture}[font=\large]
\node (pp0) at (0.5,1.5) {} ;  % for start pon of arrows
\node (pc0) at (0.5,0) {} ;
\foreach \i [remember=\i as \j (initially 0)] in {1,2,...,\pplast} {
    \node[rectangle, fill=orange!15, minimum size=0.5cm] (pp\i) at (\i*1.5,1.5) {};
    \node[rectangle, color=orange,draw, fill=orange!25, minimum size=0.5cm] (pc\i) at (\i*1.5,0) {};

    \draw[->] ([xshift=-1mm]pc\i.north) -- ([xshift=-1mm]pp\i.south);
    \draw[->] ([xshift=1mm]pp\i.south) --  ([xshift=1mm]pc\i.north);
    \draw[physphysback] (pp\j) -- (pp\i) ;
    \draw[physphysfront] (pc\j) -- (pc\i) ;
}
\draw[physphysback] (pp\pplast) -- ($(pp\pplast)+(1,0)$) ;
\draw[physphysfront] (pc\pplast) -- ($(pc\pplast)+(1,0)$) ;

\node[rectangle,draw, dash dot, color=gray,
    anchor = south west, minimum size = 2.7cm
    ] (zoom) at ($(pc4)-(0.6,0.6)$) {} ;
\draw[->, double] (zoom) -- ($(zoom)+(0,-2)$) ;

\end{tikzpicture}

==> figures/unwound-abs.tex <==
\begin{tikzpicture}[font=\large]

\node[absfront] (pc0) at (3,-1) {$\strut y_0, y_{re}$};
\node[absback] (pp0) at (3,2) {$\strut s_0, y_0$};
    
\draw[dash dot,->] ([xshift=-2mm]pc0.north) 
    -- node[left] {${s}(t_0)$}
    ([xshift=-2mm]pp0.south);
\draw[->] ([xshift=2mm]pp0.south) 
    -- node[right] {${y}(t_0)$}
    ([xshift=2mm]pc0.north);
    
\node[absback] (pp1) at (9,2) {$\strut s_1, y_0+\delta y_0$};
\draw[absabsback]  (pp0) -- node[above] {$C_p$} (pp1);

\node[absfront] (pc1) at (9,-1) {$\strut s_1$};
\draw[absabsfront] (pc0) -- node[above] {$C_c$} (pc1);
	
\draw[->] ([xshift=-2mm]pc1.north) 
    -- node[left] {${s}(t_1)$}
    ([xshift=-2mm]pp1.south);
\draw[dash dot,->] ([xshift=2mm]pp1.south) 
    -- node[right] {${y}(t_1)$}
    ([xshift=2mm]pc1.north);

\draw[dash dot,absabsfront] ([xshift=-10mm]pp0.west) -- (pp0.west);
\draw[dash dot,absabsfront] ([xshift=-10mm]pc0.west) -- (pc0.west);
	
\draw[dash dot,absabsfront] (pp1.east) -- ([xshift=10mm]pp1.east);
\draw[dash dot,absabsfront] (pc1.east) -- ([xshift=10mm]pc1.east);
	
\draw[->] ([xshift=8mm,yshift=-15mm]pc0.east) 
    -- node[above,near end] {time}
    ([xshift=-3mm,yshift=-15mm]pc1.west);
	
\end{tikzpicture}


==> figures/unwound.tex <==
\begin{tikzpicture}[font=\large]

\node[physfront] (pc0) at (3,-1) {$\strut\p_{c}(t_0)$};
\node[physback] (pp0) at (3,2) {$\strut\p_{p}(t_0)$};
    
\draw[dash dot,->] ([xshift=-2mm]pc0.north) 
    -- node[left] {$\textbf{s}(t_0)$}
    ([xshift=-2mm]pp0.south);
\draw[->] ([xshift=2mm]pp0.south) 
    -- node[right] {$\textbf{y}(t_0)$}
    ([xshift=2mm]pc0.north);
    
\node[physback] (pp1) at (9,2) {$\strut\p_p(t_1)$};
\draw[physphysback] (pp0) -- node[above] {$\textbf{H}_p(\p_p(t),\textbf{s}(t_0))$} (pp1);

\node[physfront] (pc1) at (9,-1) {$\strut\p_c(t_1)$};
\draw[physphysfront] (pc0) -- node[above] {$\textbf{H}_c(\p_c(t),\textbf{y}(t_0))$} (pc1);
	
\draw[->] ([xshift=-2mm]pc1.north) 
    -- node[left] {$\textbf{s}(t_1)$}
    ([xshift=-2mm]pp1.south);
\draw[dash dot,->] ([xshift=2mm]pp1.south) 
    -- node[right] {$\textbf{y}(t_1)$}
    ([xshift=2mm]pc1.north);

\draw[physphysfront, dash dot] ([xshift=-10mm]pp0.west) -- (pp0.west);
\draw[physphysfront, dash dot] ([xshift=-10mm]pc0.west) -- (pc0.west);
	
\draw[physphysfront, dash dot] (pp1.east) -- ([xshift=10mm]pp1.east);
\draw[physphysfront, dash dot] (pc1.east) -- ([xshift=10mm]pc1.east);
	
\draw[->] ([xshift=8mm,yshift=-15mm]pc0.east) 
    -- node[above, near end] {time}
    ([xshift=-3mm,yshift=-15mm]pc1.west);
	
\end{tikzpicture}
